Classification of Feynman integral geometries for black-hole scattering at 5PM order

We provide a complete classification of the Feynman integral geometries relevant to the scattering of two black holes at fifth order in the post-Minkowskian (PM) expansion, i.e. at four loops. The analysis includes integrals relevant to both the conservative and dissipative dynamics, as well as to all orders in the self-force (SF) expansion, i.e. the 0SF, 1SF and 2SF orders. By relating the geometries of integrals across different loop orders and integral families, we find that out of the 16,596 potentially contributing integral topologies, only 70 need to be analyzed in detail. By further computing their leading singularities using the loop-by-loop Baikov representation, we show that there only appear two different three-dimensional Calabi-Yau geometries and two different K3 surfaces at this loop order, which together characterize the space of functions beyond polylogarithms to which the 5PM integrals evaluate.

==> (inline-0) <==
\begin{tabular}{|C{0.4cm}|L{3.7cm}|C{2.2cm}|L{3.7cm}|C{2.8cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
        
%Diagram 1
$1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.45,0) {};
	\node[] (a2) at (0.9,0) {};
    \node[] (a3) at (1.1,0) {};
    \node[] (a4) at (1.25,0) {};
    \node[] (a5) at (1.6,0) {};   
	\node[] (b) at (0.45,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.45,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.35,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.45,0)$) {};
	\node[] (p4) at ($(a5)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a5.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a4.center) -- node[sloped, allow upside down, label={[xshift=-0.05cm, yshift=-0.7cm]$\scriptstyle{k_4}$}] {\midarrow} (a5.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_2 k_4}$  &
        $\displaystyle q^2$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.45,0) {};
	\node[] (a2) at (0.9,0) {};
    \node[] (a3) at (1.1,0) {};
    \node[] (a4) at (1.25,0) {};
    \node[] (a5) at (1.6,0) {};   
	\node[] (b) at (0.45,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.45,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.35,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.45,0)$) {};
	\node[] (p4) at ($(a5)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a5.center) -- (c3.center);
\end{tikzpicture} &
        $\displaystyle\frac{|q| x}{x^2-1}$ \\

%Diagram 2
\hline
$2$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.375,0) {};
	\node[] (a2) at (0.75,0) {};
    \node[] (a3) at (1.125,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.25,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.45,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c1.center) -- (a4.center);
\end{tikzpicture}
    & $\displaystyle q^2$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.375,0) {};
	\node[] (a2) at (0.75,0) {};
    \node[] (a3) at (1.125,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.25,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.45,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c1.center) -- (a4.center);
    \node at (0.2,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle 0$ \\

\noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
        
%Diagram 3
$3$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
    \node[] (a) at (-0.5,0) {};
	\node[] (a1) at (0,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
    \node[] (c1) at (1,-1) {};
    \draw[line width=0.15mm] (c.center) --  (a.center);
	\draw[line width=0.15mm] (a1.center) --  (b.center);
	\draw[line width=0.15mm] (c.center) --  (b.center);
	\draw[line width=0.15mm] (b.center) --  (c1.center);
	\draw[line width=0.5mm] (a.center) --  (a3.center);
	\draw[line width=0.15mm] (b.center) --  (a2.center);
	\draw[line width=0.5mm] (c.center) --  (c1.center);
	\draw[line width=0.5mm] (-0.65,0) -- (a.center);
	\draw[line width=0.5mm] (a3.center) -- (1.65,0);
	\draw[line width=0.5mm] (-0.65,-1) -- (c.center);
	\draw[line width=0.15mm] (c1.center) --  (a3.center);
	\draw[line width=0.5mm] (c1.center) -- (1.65,-1);
    \end{tikzpicture} &
    $\displaystyle\frac{x}{x^2-1}$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
    \node[] (a) at (-0.5,0) {};
	\node[] (a1) at (0,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
    \node[] (c1) at (1,-1) {};
    \draw[line width=0.15mm] (c.center) --  (a.center);
	\draw[line width=0.15mm] (a1.center) --  (b.center);
	\draw[line width=0.15mm] (c.center) --  (b.center);
	\draw[line width=0.15mm] (b.center) --  (c1.center);
	\draw[line width=0.5mm] (a.center) --  (a3.center);
	\draw[line width=0.15mm] (b.center) --  (a2.center);
	\draw[line width=0.5mm] (c.center) --  (c1.center);
	\draw[line width=0.5mm] (-0.65,0) -- (a.center);
	\draw[line width=0.5mm] (a3.center) -- (1.65,0);
	\draw[line width=0.5mm] (-0.65,-1) -- (c.center);
	\draw[line width=0.15mm] (c1.center) --  (a3.center);
	\draw[line width=0.5mm] (c1.center) -- (1.65,-1);
    \node at (0.5,-1) [circle,fill,inner sep=1.5pt]{};
    \end{tikzpicture} & \small
   $\frac{\varepsilon\,x^2}{|q|\sqrt{x^2{-}1}} \mathlarger{\int} \frac{d^3\vec{z}}{\sqrt{P_8(\vec{z})}}$ \\
   
%Diagram 4
\hline
$4$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, k_4^2}$
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.15cm, yshift=-0.2cm]$\scriptstyle{k_3}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$
&  $\frac{x}{|q|} \mathlarger{\int} \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$ \\

%Diagram 5
\hline
$5$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
     \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, k_4^2}$
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$
&  $\frac{x}{|q|} \mathlarger{\int} \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$ \\

%Diagram 6
\hline
$6$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} 
    & $\frac{x}{q^2} \mathlarger{\int} \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_4}$
& $\displaystyle\frac{1}{|q|}$ \\

%Diagram 7
\hline
$7$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, (2u_1 k_4)^2}$ &
        $\displaystyle\frac{x}{q^4(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, (2u_1 k_4)^3}$  &
        $\displaystyle\frac{1}{|q|^3}$ \\
        
%Diagram 8
\hline
$8$ &
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0.0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, (2u_1 k_3)^2}$
& $\displaystyle\frac{x}{q^2(x^2-1)}$ &
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0.0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
    \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.80cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2 \, (2u_1 k_3)}$  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 9
\hline
$9$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.250cm, yshift=0.0cm]$\scriptstyle{k_4}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (2u_1 k_4)^2}$ &
        $\displaystyle\frac{1}{q^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.250cm, yshift=0.0cm]$\scriptstyle{k_4}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_4}$ &
        $\displaystyle\frac{x}{|q|^3(x^2-1)}$ \\

%Diagram 10
\hline
$10$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.250cm, yshift=0.0cm]$\scriptstyle{k_4}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (2u_1 k_4)^2}$
    & $\displaystyle\frac{1}{q^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.250cm, yshift=0.0cm]$\scriptstyle{k_4}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_4}$
& $\displaystyle\frac{x}{|q|^3(x^2-1)}$ \\
  
%Diagram 11
\hline
$11$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
     \node[] (a) at (0,0) {};
     \node[] (a1) at (0.5,0) {};
     \node[] (a2) at (1,0) {};
     \node[] (a3) at (1.5,0) {};
     \node[] (b) at (0,-0.5) {};
     \node[] (b1) at (1,-0.5) {};
     \node[] (b2) at (1.5,-0.5) {};
     \node[] (c) at (0.25,-1) {};
     \node[] (c1) at (1,-1) {};
     \node[] (c2) at (1.5,-1) {};
     \node[] (p1) at ($(a)+(-0.2,0)$) {};
     \node[] (p2) at ($(c)+(-0.45,0)$) {};
     \node[] (p3) at ($(c2)+(0.2,0)$) {};
     \node[] (p4) at ($(a3)+(0.2,0)$) {};
     \draw[line width=0.5mm] (p1.center) -- (a1.center);
     \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_4}$}] {\midarrow} (a2.center);
     \draw[line width=0.5mm] (a2.center) -- (p4.center);
     \draw[line width=0.5mm] (p2.center) -- (p3.center);
     \draw[line width=0.15mm] (a.center) -- (c.center);
     \draw[line width=0.15mm] (c.center) -- (a1.center);
     \draw[line width=0.15mm] (c1.center) -- (b1.center);
     \draw[line width=0.15mm] (c2.center) -- (b2.center);
     \draw[line width=0.15mm] (b1.center) -- (b2.center);
     \draw[line width=0.15mm] (b1.center) -- (a2.center);
     \draw[line width=0.15mm] (b2.center) -- (a3.center);
     \draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=0.275cm, yshift=0.0cm]$\scriptstyle{k_3}$}] {\midarrow} (b2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, k_4^2 \, (2u_1 k_3)}$ &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.5,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b) at (0,-0.5) {};
    \node[] (b1) at (1,-0.5) {};
    \node[] (b2) at (1.5,-0.5) {};
    \node[] (c) at (0.25,-1) {};
    \node[] (c1) at (1,-1) {};
    \node[] (c2) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
    \node[] (p2) at ($(c)+(-0.45,0)$) {};
    \node[] (p3) at ($(c2)+(0.2,0)$) {};
    \node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (a1.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_4}$}] {\midarrow} (a2.center);
    \draw[line width=0.5mm] (a2.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center); 
    \draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (c1.center) -- (b1.center);
    \draw[line width=0.15mm] (c2.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, k_4^2}$  &
        $\displaystyle\frac{x^2}{|q|(x^2-1)^2}$ \\    
        
%Diagram 12
\hline
$12$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (c2.center);
    \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.8cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\!\!\!$ \parbox[c]{1cm}{$\scriptstyle{\times \, \big( (2u_1 k_3)}$ \\[-0.1cm]
$\scriptstyle{\hspace{0.48cm} (2u_1k_4) \big)}$}  &
        $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (c2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 13
\hline
$13$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_3}$}] {\midarrow} (a2.center);
\end{tikzpicture}  $\!\!\!\! \scriptstyle{\times \, k_3^2}$  &
        $\displaystyle \frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (0.8,-1);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_4}$  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\
          
%Diagram 14
\hline
$14$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0,-0.5) {};
	\node[] (b2) at (0,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0,-0.5) {};
	\node[] (b2) at (0,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.3cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_4}$
& $\displaystyle\frac{1}{|q|}$ \\
                          
%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
\end{table} 

\begin{table}[ht!]
    \centering
    \begin{tabular}{|C{0.4cm}|L{3.5cm}|C{2.4cm}|L{4.1cm}|C{2.4cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines 

%Diagram 15
$15$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b3.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} &
         $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b3.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_4}$ &
        $\displaystyle\frac{1}{|q|}$ \\

%Diagram 16
\hline
$16$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (1.25,-0.5) {};
	\node[] (b2) at (1.25,-0.5) {};
	\node[] (c) at (0.25,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.45,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center); 
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.15mm] (c2.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
    \node at (0.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $0$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (1.25,-0.5) {};
	\node[] (b2) at (1.25,-0.5) {};
	\node[] (c) at (0.25,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.45,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center); 
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.15mm] (c2.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
\end{tikzpicture}  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\
        
%Diagram 17
\hline
$17$ & 
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/2,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (3/2,0) {};
    \node[] (b) at (1,-0.5) {};
    \node[] (c) at (0,-2.5/2.5) {};
    \node[] (c1) at (3/2,-2.5/2.5) {};
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a2.center);
    \draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (c1.center) -- (b.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \draw[line width=0.5mm] (a.center) -- (a1.center);
    \draw[line width=0.5mm] (a1.center) -- (a2.center);
    \draw[line width=0.5mm] (c.center) -- (c1.center);
    \draw[line width=0.5mm] (-0.35/2,0) -- (a.center);
    \draw[line width=0.5mm] (a3.center) -- (3.35/2,0);
    \draw[line width=0.5mm] (-0.35/2,-2.5/2.5) -- (c.center);
    \draw[line width=0.5mm] (c1.center) -- (3.35/2,-2.5/2.5);
    \draw[line width=0.5mm] (a2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
\end{tikzpicture}
    & $\displaystyle\frac{x}{x^2-1}$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/2,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (3/2,0) {};
    \node[] (b) at (1,-0.5) {};
    \node[] (c) at (0,-2.5/2.5) {};
    \node[] (c1) at (3/2,-2.5/2.5) {};
    \draw[line width=0.15mm] (b.center) -- (a2.center);
    \draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (c1.center) -- (b.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \draw[line width=0.5mm] (a.center) -- (a1.center);
    \draw[line width=0.5mm] (a1.center) -- (a2.center);
    \draw[line width=0.5mm] (c.center) -- (c1.center);
    \draw[line width=0.5mm] (-0.35/2,0) -- (a.center);
    \draw[line width=0.5mm] (a3.center) -- (3.35/2,0);
    \draw[line width=0.5mm] (-0.35/2,-2.5/2.5) -- (c.center);
    \draw[line width=0.5mm] (c1.center) -- (3.35/2,-2.5/2.5);
    \draw[line width=0.5mm] (a2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.80cm]$\scriptstyle{k_2}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\! \scriptstyle{ \times \, 2u_2 k_2}$
&  $|q|$ \\

%Diagram 18
\hline
$18$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.5,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (b) at (0,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1,-1) {};
    \node[] (a3) at (1.5,0) {};
    \draw[line width=0.15mm] (b.center) -- (a.center);
    \draw[line width=0.15mm] (a1.center) --  (b.center);
    \draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (b.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \draw[line width=0.5mm] (a.center) --  (a1.center);
    \draw[line width=0.5mm] (a1.center) --  (a2.center);
    \draw[line width=0.5mm] (c.center) -- (c1.center);
    \draw[line width=0.5mm] (-0.2,0) -- (a.center);
    \draw[line width=0.5mm] (a3.center) -- (1.7,0);
    \draw[line width=0.5mm] (-0.2,-1) --  (c.center);
    \draw[line width=0.5mm] (c1.center) -- (1.7,-1);
    \draw[line width=0.5mm] (a2.center) --  (a3.center);
    \draw[line width=0.15mm] (c1.center) --  (a3.center);
\end{tikzpicture} &   $\displaystyle\frac{x}{x^2-1}$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.5,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (b) at (0,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1,-1) {};
    \node[] (a3) at (1.5,0) {};
    \draw[line width=0.15mm] (b.center) -- (a.center);
    \draw[line width=0.15mm] (a1.center) --  (b.center);
    \draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (b.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \draw[line width=0.5mm] (a.center) --  (a1.center);
    \draw[line width=0.5mm] (a1.center) --  (a2.center);
    \draw[line width=0.5mm] (c.center) -- (c1.center);
    \draw[line width=0.5mm] (-0.2,0) -- (a.center);
    \draw[line width=0.5mm] (a3.center) -- (1.7,0);
    \draw[line width=0.5mm] (-0.2,-1) --  (c.center);
    \draw[line width=0.5mm] (c1.center) -- (1.7,-1);
    \draw[line width=0.5mm] (a2.center) --  (a3.center);
    \draw[line width=0.15mm] (c1.center) --  (a3.center);
    \node at (0.5,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} & $\displaystyle\frac{\varepsilon\,(x^2+1)}{|q|(x^2-1)}$ \\

%Diagram 19
\hline
$19$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0,-0.5) {};
	\node[] (b2) at (0,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} 
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0,-0.5) {};
	\node[] (b2) at (0,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (0.65,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
&  $\displaystyle\frac{\varepsilon}{|q|}$ \\

%Diagram 20
\hline
$20$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.75) {};
	\node[] (b1) at (0,-0.75) {};
	\node[] (b2) at (0,-0.75) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{x^2-1}{x}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.75) {};
	\node[] (b1) at (0,-0.75) {};
	\node[] (b2) at (0,-0.75) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1.175,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{\varepsilon}{|q|}$  \\

%Diagram 21
\hline
$21$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.55) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c3.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.55) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c3.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \node at (1.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{\varepsilon}{|q|}$  \\

%Diagram 22
\hline
$22$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (c3.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (c3.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 23
\hline
$23$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.4,0) {};
    \node[] (a2) at (1.1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.75,0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a1.center) -- (b1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75);
    \node at (1.275,0.525) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}   &
        $\displaystyle\frac{\varepsilon\,x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.4,0) {};
    \node[] (a2) at (1.1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.75,0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a1.center) -- (b1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75);
    \node at (1.3,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon}{|q|}$ \\

%Diagram 24
\hline
& & & & \\[-0.5cm]
$24$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1/1.25,-0.7) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1/1.25,-1) {};
    \node[] (c2) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (1/1.25,-0.3) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon\, x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1/1.25,-0.7) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1/1.25,-1) {};
    \node[] (c2) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (0.97,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{\varepsilon}{|q|}$ \\
        
%Diagram 25
\hline
& & & & \\[-0.5cm]
$25$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1.25,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
 \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1.25,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x^2}{|q|(x^2-1)^2}$ \\

%Diagram 26
\hline
& & & & \\[-0.5cm]
$26$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle \frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x^2}{|q|(x^2-1)^2}$ \\

%Diagram 27
\hline
$27$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.45,0) {};
	\node[] (a2) at (0.9,0) {};
    \node[] (a3) at (1.25,0) {};
    \node[] (a4) at (1.5,0) {};
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.45,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture}  $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_4}$ & $\displaystyle q^2$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.45,0) {};
	\node[] (a2) at (0.9,0) {};
    \node[] (a3) at (1.25,0) {};
    \node[] (a4) at (1.5,0) {};
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.45,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
\end{tikzpicture} &
        $\displaystyle\frac{|q| x}{x^2-1}$ \\

%Diagram 28
\hline
$28$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,-1) {};
	\node[] (a1) at (0.25,-1) {};
	\node[] (a2) at (0.75,-1) {};
    \node[] (a3) at (1.25,-1) {};
    \node[] (a4) at (1.5,-1) {};
	\node[] (b) at (0.4,-0.25) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,0) {};
	\node[] (c1) at (0.5,0) {};
	\node[] (c2) at (1,0) {};
    \node[] (c3) at (1.5,0) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \node at (0.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{\varepsilon\,x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,-1) {};
	\node[] (a1) at (0.25,-1) {};
	\node[] (a2) at (0.75,-1) {};
    \node[] (a3) at (1.25,-1) {};
    \node[] (a4) at (1.5,-1) {};
	\node[] (b) at (0.4,-0.25) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,0) {};
	\node[] (c1) at (0.5,0) {};
	\node[] (c2) at (1,0) {};
    \node[] (c3) at (1.5,0) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
\end{tikzpicture} &
        $\displaystyle\frac{|q|x^2}{(x^2-1)^2}$ \\
        
%Diagram 29
\hline
& & & & \\[-0.5cm]
$29$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.25,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.7,-1) {};
    \node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.3,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.25,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    \draw[line width=0.15mm] (a2.center) -- (c1.center);
     \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc 
    \draw[line width=0.15mm] (1,0) arc (0:180:0.5);
    \node at (0.5,0.485) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.25,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.7,-1) {};
    \node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.3,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.25,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    \draw[line width=0.15mm] (a2.center) -- (c1.center);
     \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc 
    \draw[line width=0.15mm] (1,0) arc (0:180:0.5);
    \node at (0.5,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle |q|$ \\
                                                                
%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
\end{table} 

\begin{table}[ht!]
    \centering
    \begin{tabular}{|C{0.4cm}|L{3.5cm}|C{2.4cm}|L{4.1cm}|C{2.4cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
        
%Diagram 30
& & & & \\[-0.5cm]
$30$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1/1.25,-1) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1/1.25,-1) {};
    \node[] (c2) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (0.5/1.25,0.5/1.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1/1.25,-1) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1/1.25,-1) {};
    \node[] (c2) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    % Drawing the arc without labels
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (0.5/1.25,0) [circle,fill,inner sep=1.5pt]{};
    \node at (1/1.25,-0.5/1.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{\varepsilon\, x}{|q|(x^2-1)}$ \\
        
%Diagram 31
\hline
& & & & \\[-0.5cm]
$31$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (b) at (-0.5/1.25,-1.25/1.25) {};
    \node[] (b1) at (0,-1.25/1.25) {};
    \node[] (b2) at (1/1.25,-1.25/1.25) {};
    \node[] (b3) at (1.5/1.25,-1.25/1.25) {};
    \draw[line width=0.5mm] (a.center) -- (a1.center);
    \draw[line width=0.15mm] (a.center) -- (b.center);
    \draw[line width=0.15mm] (b1.center) -- (a.center);
    \draw[line width=0.15mm] (a1.center) -- (b2.center);
    \draw[line width=0.15mm] (b3.center) -- (a1.center);
    \draw[line width=0.5mm] (b.center) -- (b1.center);
    \draw[line width=0.5mm] (b1.center) -- (b2.center);
    \draw[line width=0.5mm] (b2.center) -- (b3.center);
    \draw[line width=0.5mm] (b.center) -- (b3.center);
    \draw[line width=0.5mm] (-0.25/1.25,0) -- (a.center);
    \draw[line width=0.5mm] (a1.center) -- (1.25/1.25,0);
    \draw[line width=0.5mm] (-0.65/1.25,-1.25/1.25) -- (b.center);
    \draw[line width=0.5mm] (b3.center) -- (1.65/1.25,-1.25/1.25);
    % Drawing the arc
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (0.5/1.25,0.485/1.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (b) at (-0.5/1.25,-1.25/1.25) {};
    \node[] (b1) at (0,-1.25/1.25) {};
    \node[] (b2) at (1/1.25,-1.25/1.25) {};
    \node[] (b3) at (1.5/1.25,-1.25/1.25) {};
    \draw[line width=0.5mm] (a.center) -- (a1.center);
    \draw[line width=0.15mm] (a.center) -- (b.center);
    \draw[line width=0.15mm] (b1.center) -- (a.center);
    \draw[line width=0.15mm] (a1.center) -- (b2.center);
    \draw[line width=0.15mm] (b3.center) -- (a1.center);
    \draw[line width=0.5mm] (b.center) -- (b1.center);
    \draw[line width=0.5mm] (b1.center) -- (b2.center);
    \draw[line width=0.5mm] (b2.center) -- (b3.center);
    \draw[line width=0.5mm] (b.center) -- (b3.center);
    \draw[line width=0.5mm] (-0.25/1.25,0) -- (a.center);
    \draw[line width=0.5mm] (a1.center) -- (1.25/1.25,0);
    \draw[line width=0.5mm] (-0.65/1.25,-1.25/1.25) -- (b.center);
    \draw[line width=0.5mm] (b3.center) -- (1.65/1.25,-1.25/1.25);
    % Drawing the arc
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (0.5/1.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle |q|$ \\

%Diagram 32
\hline
& & & & \\[-0.5cm]
$32$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.35,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.35,-1) {};
    \node[] (c2) at (1.15,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (c1.center) -- (a.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.15,0) arc (0:180:0.4);
    \node at (0.35,-0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}   &
        $\displaystyle\frac{\varepsilon\,x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.35,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.35,-1) {};
    \node[] (c2) at (1.15,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (c1.center) -- (a.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.15,0) arc (0:180:0.4);
    \node at (0.75,0) [circle,fill,inner sep=1.5pt]{};
    \node at (0.35,-0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon\, x}{|q|(x^2-1)}$ \\

%Diagram 33
\hline
& & & & \\[-0.5cm]
$33$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.7,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.45,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.4,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.6,0) arc (0:180:0.3);
    \draw[line width=0.15mm] (1.2,0) arc (0:180:0.3);
    \node at (0.3,0.3) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.7,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.45,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.4,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.6,0) arc (0:180:0.3);
    \draw[line width=0.15mm] (1.2,0) arc (0:180:0.3);
    \node at (0.3,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{|q|(x+1)^2}{(x-1)^2}$  \\ 

%Diagram 34
\hline
& & & & \\[-0.5cm]
$34$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.5,0) arc (0:180:0.25);
    \draw[line width=0.15mm] (1,0) arc (0:180:0.25);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.25);
    \node at (0.25,0.25) [circle,fill,inner sep=1.5pt]{};
    \node at (0.75,0.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.5,0) arc (0:180:0.25);
    \draw[line width=0.15mm] (1,0) arc (0:180:0.25);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.25);
    \node at (0.25,0.25) [circle,fill,inner sep=1.5pt]{};
    \node at (0.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{1}{|q|}$ \\

%Diagram 35
\hline
$35$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (0.8,0) {};
    \node[] (a3) at (1.2,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.6,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \node at (0.9,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{\varepsilon\, x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (0.8,0) {};
    \node[] (a3) at (1.2,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.6,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \node at (0.9,-0.5) [circle,fill,inner sep=1.5pt]{};
    \node at (1.1,-1) [circle,fill,inner sep=1.5pt]{};
    \draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.075cm, yshift=-0.65cm]$\scriptstyle{k_3}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_3^2}$
& $\displaystyle \varepsilon \, |q|$ \\

%Diagram 36
\hline
$36$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a3.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c2.center) -- (a2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \node at (0.5,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{ \varepsilon\,x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a3.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c2.center) -- (a2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \node at (0.5,-0.5) [circle,fill,inner sep=1.5pt]{};
    \node at (1.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle\frac{\varepsilon^2}{|q|}$ \\
                               
%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|C{0.4cm}|L{3.85cm}|C{2.4cm}|L{4.1cm}|C{2.05cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    
%Diagram 37
$37$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (c1.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} &
        $\frac{x}{q^2} \mathlarger{\int} \frac{d^3\vec{z}}{\sqrt{Q_8(\vec{z})}}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
    \draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (c1.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.2cm, yshift=0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$  &
        $\displaystyle\frac{\varepsilon}{|q|}$ \\

%Diagram 38
\hline
$38$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	%\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b.center) -- (c3.center);
    \draw[line width=0.15mm] (c2.center) -- (b.center);
	%\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	%\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b.center) -- (c3.center);
    \draw[line width=0.15mm] (c2.center) -- (b.center);
	%\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\frac{\varepsilon\,x}{|q|} \mathlarger{\int} \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$  \\

%Diagram 39
\hline
& & & & \\[-0.5cm]
$39$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    % Defining nodes with the new scaled positions
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    %\draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
\node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    % Defining nodes with the new scaled positions
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    %\draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\frac{x}{|q|} \mathlarger{\int} \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$  \\

%Diagram 40
\hline
$40$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (c1.center);
	\draw[line width=0.15mm] (a2.center) -- (c2.center);
	\draw[line width=0.15mm] (a.center) -- (c2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
    & $\frac{x^2}{x^2-1} \mathlarger{\int} \frac{d^2\vec{z}}{\sqrt{Q_6(\vec{z})}}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (c1.center);
	\draw[line width=0.15mm] (a2.center) -- (c2.center);
	\draw[line width=0.15mm] (a.center) -- (c2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle\frac{\varepsilon\, x}{|q|(x^2-1)}$ \\

%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
\end{table}  

\begin{table}[ht!]
    \centering
    \begin{tabular}{|C{0.4cm}|L{3.85cm}|C{2.4cm}|L{4.1cm}|C{2.05cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    
%Diagram 41
$41$ &
{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.25] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (3,0) {};
	\node[] (a2) at (6,0) {};
	\node[] (b) at (3.75,-1) {};
	\node[] (c) at (0,-2) {};
	\node[] (c1) at (2.5,-2) {};
	\node[] (c2) at (6,-2) {};
	\node[] (d) at (0,-4) {};
	\node[] (d1) at (3,-4) {};
	\node[] (d2) at (6,-4) {};
	\node[] (p1) at ($(a)+(-0.8,0)$) {};
	\node[] (p2) at ($(d)+(-0.8,0)$) {};
	\node[] (p3) at ($(d2)+(0.8,0)$) {};
	\node[] (p4) at ($(a2)+(0.8,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (d.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c1.center);
	\draw[line width=0.15mm] (c.center) -- (c1.center);
	\draw[line width=0.15mm] (a2.center) -- (c2.center);
	\draw[line width=0.15mm] (c2.center) -- (d2.center);
	\draw[line width=0.15mm] (c2.center) -- (4.4,-2);
	\draw[line width=0.15mm] (3.6,-2) -- (c1.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.8] coordinates {(b.center) (4,-2) (3.75,-3) (d1.center)};
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (a2.center);
	\draw[line width=0.5mm] (d.center) -- (d1.center);
	\draw[line width=0.5mm] (d1.center) -- (d2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}} \!\!\!\! \raisebox{0.4cm}{$\scriptstyle{(6D)}$}  &
        $\displaystyle\frac{q^2(x^2+1)}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.25] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (3,0) {};
	\node[] (a2) at (6,0) {};
	\node[] (b) at (3.75,-1) {};
	\node[] (c) at (0,-2) {};
	\node[] (c1) at (2.5,-2) {};
	\node[] (c2) at (6,-2) {};
	\node[] (d) at (0,-4) {};
	\node[] (d1) at (3,-4) {};
	\node[] (d2) at (6,-4) {};
	\node[] (p1) at ($(a)+(-0.8,0)$) {};
	\node[] (p2) at ($(d)+(-0.8,0)$) {};
	\node[] (p3) at ($(d2)+(0.8,0)$) {};
	\node[] (p4) at ($(a2)+(0.8,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (d.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c1.center);
	\draw[line width=0.15mm] (c.center) -- (c1.center);
	\draw[line width=0.15mm] (a2.center) -- (c2.center);
	\draw[line width=0.15mm] (c2.center) -- (d2.center);
	\draw[line width=0.15mm] (c2.center) -- (4.4,-2);
	\draw[line width=0.15mm] (3.6,-2) -- (c1.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.8] coordinates {(b.center) (4,-2) (3.75,-3) (d1.center)};
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (a2.center);
	\draw[line width=0.5mm] (d.center) -- (d1.center);
	\draw[line width=0.5mm] (d1.center) -- (d2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (4,-4) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (6,-4);
\end{tikzpicture} \!\!\!\!\! \raisebox{0.45cm}{$\scriptstyle{(6D)}$} $\!\! \scriptstyle{ \times \, 2u_1 k_4}$ &
        $\displaystyle\frac{|q|^3(x^4-1)}{x^2}$ \\

%Diagram 42
\hline
$42$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.8cm]$\scriptstyle{k_2}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (2u_2 k_2)^2}$ &
        $\displaystyle\frac{\varepsilon}{q^4}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \draw[line width=0.15mm] (c.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.8cm]$\scriptstyle{k_2}$}] {\midarrow} (a3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.250cm, yshift=0.0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\!\!\!$ \parbox[c]{1cm}{$\scriptstyle{\times \big( (2u_1 k_3)}$ \\[-0.1cm]
$\scriptstyle{\hspace{0.48cm} (2u_2k_2)^2 \big)}$}  &
        $\displaystyle\frac{\varepsilon}{|q|^3}$ \\

%Diagram 43
\hline
$43$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.2) {};
	\node[] (c) at (0,-0.4) {};
	\node[] (c1) at (0.4,-0.4) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (c1.center) -- (d2.center);
	\draw[line width=0.15mm] (b.center) -- (0.75,-0.51);
	\draw[line width=0.15mm] (0.75,-0.69) -- (d1.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a2.center);
\end{tikzpicture}  $\!\!\!\! \scriptstyle{ \times \, k_4^2}$ &
        $\displaystyle\frac{\varepsilon\,x^2}{q^2(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.2) {};
	\node[] (c) at (0,-0.4) {};
	\node[] (c1) at (0.4,-0.4) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (c1.center) -- (d2.center);
	\draw[line width=0.15mm] (b.center) -- (0.75,-0.51);
	\draw[line width=0.15mm] (0.75,-0.69) -- (d1.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2 \, (2u_2 k_4)}$ &
        $\displaystyle\frac{\varepsilon\, x}{|q|(x^2-1)}$ \\

%Diagram 44
\hline
$44$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2 \, (2u_1 k_3)^2}$
    & $1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2 \, (2u_1 k_3)}$
& $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 45
\hline
$45$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (2u_2 k_4)^2}$
    & $\displaystyle\frac{1}{q^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture}  $\!\!\!\! \scriptstyle{ \times \, 2u_2 k_4}$
& $\displaystyle\frac{x}{|q|^3(x^2-1)}$  \\

%Diagram 46
\hline
$46$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
    \node[] (b2) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{\varepsilon\, x^2}{q^4(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
    \node[] (b2) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$
& $\displaystyle\frac{\varepsilon\, x}{|q|^3(x^2-1)}$ \\

%Diagram 47
\hline
$47$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (1,-0.2) {};
	\node[] (c) at (0.6,-0.4) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (c.center) -- (d2.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (b.center) -- (0.91,-0.5);
	\draw[line width=0.15mm] (0.85,-0.68) -- (d1.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=-0.1cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (c2.center);
    \draw[line width=0.15mm, postaction={decorate}] (1,0) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (k_4^2 - k_3^2)}$ &
        $\displaystyle\frac{\varepsilon \, x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (1,-0.2) {};
	\node[] (c) at (0.6,-0.4) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (c.center) -- (d2.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (b.center) -- (0.91,-0.5);
	\draw[line width=0.15mm] (0.85,-0.68) -- (d1.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=-0.1cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (c2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$ &
        $\displaystyle\frac{\varepsilon \, x}{|q|(x^2-1)}$ \\

%Diagram 48
\hline
$48$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.2) {};
	\node[] (c) at (0.75,-0.5) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (c.center);
	\draw[line width=0.15mm] (c.center) -- (0.87,-0.42);
	\draw[line width=0.15mm] (1.02,-0.32) -- (a2.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.7] coordinates {(b.center) (0.95,-0.4) (0.95,-0.7) (d1.center)};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm, postaction={decorate}] (0.9,-1) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (d2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (2u_1 k_3)^2}$  &
        $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.2) {};
	\node[] (c) at (0.75,-0.5) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (c.center);
	\draw[line width=0.15mm] (c.center) -- (0.87,-0.42);
	\draw[line width=0.15mm] (1.02,-0.32) -- (a2.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.7] coordinates {(b.center) (0.95,-0.4) (0.95,-0.7) (d1.center)};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm, postaction={decorate}] (0.9,-1) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (d2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$ &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 49
\hline
$49$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}   &
        $\displaystyle \frac{x^2}{q^2(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (c2.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (0.25,-1) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.3cm]$\scriptstyle{k_3}$}] {\midarrow} (c2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 50
\hline
$50$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} 
& $\displaystyle\frac{x^2}{q^2(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1.1,-1) [circle,fill,inner sep=1.5pt]{};
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.80cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2}$   &
        $\displaystyle\frac{\varepsilon\,x}{|q|(x^2-1)}$ \\
        
%Diagram 51
\hline
$51$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} &
        $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0.05cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$ &
        $\displaystyle\frac{1}{|q|}$ \\
        
%Diagram 52
\hline
$52$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.80cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2}$
    & $\displaystyle\frac{x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0cm]$\scriptstyle{k_2}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_2}$
&  $\displaystyle\frac{x}{|q|(x^2-1)}$ \\        

%Diagram 53
\hline
$53$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_2 k_4}$
& $\displaystyle\frac{1}{|q|}$ \\

%Diagram 54
\hline
$54$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b) at (0.8,-0.5) {};
    \node[] (b1) at (1.5,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (c1.center);
\end{tikzpicture} $\!\! \scriptstyle{ \times \, k_4^2}$ 
    & $\displaystyle\frac{x^2}{q^2(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b) at (0.8,-0.5) {};
    \node[] (b1) at (1.5,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (c1.center);
\end{tikzpicture} $\!\! \scriptstyle{ \times \, k_4^2}$ 
&  $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 55
\hline
$55$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (0.9,-0.4);
	\draw[line width=0.15mm] (1.08,-0.28) -- (a2.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.7] coordinates {(a1.center) (1,-0.3) (1,-0.7) (c1.center)};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (0.9,-0.4);
	\draw[line width=0.15mm] (1.08,-0.28) -- (a2.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.7] coordinates {(a1.center) (1,-0.3) (1,-0.7) (c1.center)};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_2}$}] {\midarrow} (c1.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_2}$ &
        $\displaystyle\frac{|q| x^2}{(x^2-1)^2}$ \\

%Diagram 56
\hline
$56$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} &
        $\displaystyle \frac{x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1.3,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon\,x}{|q|(x^2-1)}$ \\
                        
%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
\end{table}

\begin{table}[ht!]
    \centering
    \begin{tabular}{|C{0.4cm}|L{3.5cm}|C{2.4cm}|L{4.1cm}|C{2.4cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines

%Diagram 57
$57$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (0.75,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (a3.center) -- (c2.center);
\end{tikzpicture}
    & $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (0.75,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (a3.center) -- (c2.center);
    \node at (1.05,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{\varepsilon\, x}{|q|(x^2-1)}$  \\

%Diagram 58
\hline
$58$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.6) {};
	\node[] (b2) at (0.75,-0.6) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \node at (1.1,-0.3) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon\, x^2}{q^2(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.6) {};
	\node[] (b2) at (0.75,-0.6) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \node at (1.125,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{\varepsilon\,x}{|q|(x^2-1)}$ \\

%Diagram 59
\hline
$59$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.55) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
	\draw[line width=0.15mm] (b.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} &   $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.55) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
	\draw[line width=0.15mm] (b.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (0.5,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} & $\displaystyle\frac{\varepsilon\,(x^2+1)}{|q|(x^2-1)}$ \\

%Diagram 60
\hline
& & & & \\[-0.5cm]
$60$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (b1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
\end{tikzpicture}
    & $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (b1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 61
\hline
$61$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0.75) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75);
\end{tikzpicture}  &
        $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0.75) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.2cm]$\scriptstyle{k_4}$}] {\midarrow} (c1.center);
\end{tikzpicture}  $\!\! \scriptstyle{ \times \, 2u_1 k_4}$&
        $\displaystyle \frac{|q|(x^2-1)}{x}$ \\

%Diagram 62
\hline
& & & & \\[-0.5cm]
$62$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.35,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.35,-1) {};
    \node[] (c2) at (1.15,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.15,0) arc (0:180:0.4);
    \node at (1.15,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle \varepsilon$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.35,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.35,-1) {};
    \node[] (c2) at (1.15,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.15,0) arc (0:180:0.4);
    \node at (1.15,-0.5) [circle,fill,inner sep=1.5pt]{};
    \node at (0.75,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{\varepsilon\,x}{|q|(x^2-1)}$ \\

%Diagram 63
\hline
& & & & \\[-0.5cm]
$63$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle \frac{x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
    \node at (1.15,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle \frac{\varepsilon\, x}{|q|(x^2-1)}$ \\

%Diagram 64
\hline
& & & & \\[-0.5cm]
$64$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle \frac{x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
    \node at (1.15,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle \frac{\varepsilon\, x}{|q|(x^2-1)}$ \\
    
%Diagram 65
\hline
& & & & \\[-0.5cm]
$65$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1.25,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.75,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.45,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1.25,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.75,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.45,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
    \node at (1.125,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 66
\hline
& & & & \\[-0.5cm]
$66$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
    \node at (1.125,0.75/2) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle \frac{x^2}{q^2 (x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
    \node at (1.125,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{x}{|q|(x^2-1)}$  \\

%Diagram 67
\hline
& & & & \\[-0.5cm]
$67$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,-1) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
    \node at (1.125,-1+0.75/2) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x^2}{|q|(x^2-1)^2}$&
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,-1) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
    \node at (1.125,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 68
\hline
$68$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (0.5,0) {};
    \node[] (a3) at (1,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c2.center) -- (a3.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \node at (0.75,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{\varepsilon\,x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (0.5,0) {};
    \node[] (a3) at (1,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c2.center) -- (a3.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \node at (0.75,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
&  $\displaystyle\frac{\varepsilon\, |q| x}{x^2-1}$ \\

%Diagram 69
\hline
$69$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (0.375,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle \frac{\varepsilon\, x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (0.375,-0.5) [circle,fill,inner sep=1.5pt]{};
    \node at (1.25,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle\frac{\varepsilon^2 \, x}{|q|(x^2-1)}$  \\

%Diagram 70
\hline
$70$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.6,0) {};
	\node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.3,-1) {};
	\node[] (c2) at (0.9,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a2.center);
    \node at (0.45,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
    & $\displaystyle\frac{\varepsilon\,x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.6,0) {};
	\node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.3,-1) {};
	\node[] (c2) at (0.9,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a2.center);
    \node at (0.45,-0.5) [circle,fill,inner sep=1.5pt]{};
    \node at (0.9,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle\frac{\varepsilon^2\, x}{|q|(x^2-1)}$  \\

        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
